The coordination gap in frontier AI safety policies

Frontier AI Safety Policies concentrate on prevention: capability evaluations, deployment gates, and usage constraints, while neglecting the capacity to coordinate responses when prevention fails. We argue this coordination gap is structural: investments in ecosystem robustness yield diffuse benefits but concentrated costs, generating systematic underinvestment. Drawing on risk regimes in nuclear safety, pandemic preparedness, and critical infrastructure, we propose that similar mechanisms (precommitment, shared protocols, standing coordination venues) could be adapted to frontier AI governance. Closing the gap requires cross-actor "note-exchange" of ex ante if-then response logic, exposing not only triggers but the decision processes that convert signals into actions. Without such architecture, institutions cannot learn from failures at the pace of relevance.

==> schema.tex <==
% robustness_gap_figure.tex
% Standalone tikzpicture for the robustness gap figure
% Requirements in main document preamble:
%   \usepackage[dvipsnames]{xcolor}
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, arrows.meta, calc, fit}
%   \definecolor{riskbg}{RGB}{220,220,220}
%   \definecolor{prevbg}{RGB}{210,230,250}
%   \definecolor{mitibg}{RGB}{255,230,200}
%   \definecolor{gapred}{RGB}{200,60,60}

\begin{tikzpicture}[
    % Global styles
    node distance=0.4cm and 0.6cm,
    % Cell node style
    cell/.style={
        rectangle,
        rounded corners=3pt,
        minimum width=2.4cm,
        minimum height=0.9cm,
        align=center,
        font=\footnotesize,
        draw=black!50,
        thick
    },
    % Row label style
    rowlabel/.style={
        font=\footnotesize\bfseries,
        minimum width=1.8cm,
        align=right
    },
    % Arrow style
    causal/.style={
        -{Stealth[length=5pt]},
        thick,
        black!70
    }
]

% === Row labels (left side) ===
\node[rowlabel] (labelRisk) at (0, 2.4) {Risk};
\node[rowlabel] (labelPrev) at (0, 1.2) {Prevention};
\node[rowlabel] (labelMiti) at (0, 0) {Mitigation};

% === Column positions ===
\def\colA{2.2}
\def\colB{5.0}
\def\colC{7.8}
\def\colD{10.6}

% === RISK ROW (y = 2.4) ===
\node[cell, fill=riskbg] (R1) at (\colA, 2.4) {Model\\capabilities};
\node[cell, fill=riskbg] (R2) at (\colB, 2.4) {Deployment\\scale};
\node[cell, fill=riskbg] (R3) at (\colC, 2.4) {Systemic\\exposure};
\node[cell, fill=riskbg] (R4) at (\colD, 2.4) {Societal\\harm};

% === PREVENTION ROW (y = 1.2) ===
\node[cell, fill=prevbg] (P1) at (\colA, 1.2) {Alignment,\\testing};
\node[cell, fill=prevbg] (P2) at (\colB, 1.2) {Usage\\policies};
\node[cell, fill=prevbg] (P3) at (\colC, 1.2) {Compliance\\audits};
\node[cell, fill=prevbg] (P4) at (\colD, 1.2) {Regulation,\\norms};

% === MITIGATION ROW (y = 0) ===
\node[cell, fill=mitibg] (M1) at (\colA, 0) {Rollback,\\patches};
\node[cell, fill=mitibg] (M2) at (\colB, 0) {Incident\\response};
\node[cell, fill=mitibg] (M3) at (\colC, 0) {Cross-sector\\coordination};
\node[cell, fill=mitibg] (M4) at (\colD, 0) {Crisis\\management};

% === Causal arrows in Risk row (left to right) ===
\draw[causal] (R1.east) -- (R2.west);
\draw[causal] (R2.east) -- (R3.west);
\draw[causal] (R3.east) -- (R4.west);

% === Column headers (above Risk row) ===
\node[font=\footnotesize\bfseries, align=center] at (\colA, 3.3) {Developer/\\Lab};
\node[font=\footnotesize\bfseries, align=center] at (\colB, 3.3) {Deployer/\\Platform};
\node[font=\footnotesize\bfseries, align=center] at (\colC, 3.3) {Integrators/\\Institutions};
\node[font=\footnotesize\bfseries, align=center] at (\colD, 3.3) {End Users/\\Society};

% === Mitigation gap highlight (dashed red rectangle around columns 2-4) ===
\node[
    draw=gapred,
    dashed,
    very thick,
    rounded corners=5pt,
    fit=(M2)(M3)(M4),
    inner sep=4pt
] (gapbox) {};

% Gap label below the box
\node[
    font=\scriptsize\itshape,
    text=gapred,
    below=2pt of gapbox.south,
    anchor=north
] {ad hoc / underdeveloped};

% === Vertical annotation showing where effort concentrates ===
\draw[
    -{Stealth[length=4pt]},
    thick,
    black!40,
    shorten >=2pt,
    shorten <=2pt
] ($(P1.south west)+(-0.3,0.45)$) -- ($(P1.south west)+(-0.3,-0.45)$)
    node[midway, left, font=\tiny, align=right, text=black!60] {current\\focus};

\end{tikzpicture}

==> srr.tex <==
% srr_process_figure.tex
% Standalone tikzpicture for the SRR process flow (3 stages + outcome)
% Requirements in main document preamble:
%   \usepackage[dvipsnames]{xcolor}
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, arrows.meta, calc, fit}
%   \definecolor{scenariobg}{RGB}{230,240,250}
%   \definecolor{filingbg}{RGB}{250,240,220}
%   \definecolor{srrbg}{RGB}{220,245,220}
%   \definecolor{crisisbg}{RGB}{255,235,235}
%   \definecolor{arrowcol}{RGB}{80,80,80}
%   \definecolor{feedbackcol}{RGB}{150,100,100}
\begin{tikzpicture}[
    node distance=0.8cm and 0.5cm,
    % Main box style
    stagebox/.style={
        rectangle,
        rounded corners=4pt,
        minimum width=2.8cm,
        minimum height=3.6cm,
        align=center,
        draw=black!60,
        thick
    },
    % Outcome box style
    outcomebox/.style={
        rectangle,
        rounded corners=6pt,
        minimum width=3.2cm,
        minimum height=2.4cm,
        align=center,
        draw=black!70,
        very thick
    },
    % Box title style
    stagetitle/.style={
        font=\footnotesize\bfseries,
        align=center
    },
    % Box content style
    stagecontent/.style={
        font=\scriptsize,
        align=left,
        text width=2.4cm
    },
    % Main arrow style
    mainarrow/.style={
        -{Stealth[length=6pt]},
        thick,
        arrowcol
    },
    % Feedback arrow style
    feedbackarrow/.style={
        -{Stealth[length=5pt]},
        thick,
        feedbackcol,
        dashed
    },
    % Contribution arrow
    contribarrow/.style={
        -{Stealth[length=5pt]},
        thick,
        black!50
    },
    % Encompassing SRR box style
    srrbox/.style={
        rectangle,
        rounded corners=8pt,
        draw=red,
        densely dotted,
        very thick,
        inner sep=0.4cm
    },
    % Small input box style
    inputbox/.style={
        rectangle,
        rounded corners=2pt,
        minimum width=1.8cm,
        minimum height=0.5cm,
        align=center,
        draw=black!40,
        fill=black!5,
        font=\tiny
    }
]
% === STAGE 1: Scenario Library ===
\node[stagebox, fill=scenariobg] (S1) at (0, 0) {};
\node[stagetitle, above=0.35cm of S1.center, anchor=south] (T1) {Scenario\\Library};
\node[stagecontent, below=0.05cm of T1.south, anchor=north] {%
    \textbullet~Technical\\
    \textbullet~Socio-economic\\
    \textbullet~Security\\
    \textbullet~Cross-domain%
};
% === STAGE 2: Actor Filings ===
\node[stagebox, fill=filingbg, right=1.2cm of S1] (S2) {};
\node[stagetitle, above=0.35cm of S2.center, anchor=south] (T2) {Actor\\Filings};
\node[stagecontent, below=0.05cm of T2.south, anchor=north] {%
    \textbf{If:} trigger met\\
    \textbf{Then:} action\\
    \textbf{With:} resources\\[2pt]
    {\tiny Labs, cloud, gov.,}\\
    {\tiny infrastructure}%
};
% === STAGE 3: SRR Harmonization ===
\node[stagebox, fill=srrbg, right=1.2cm of S2] (S3) {};
\node[stagetitle, above=0.35cm of S3.center, anchor=south] (T3) {Harmonization};
\node[stagecontent, below=0.05cm of T3.south, anchor=north] {%
    \textbullet~Identify gaps\\
    \textbullet~Flag overlaps\\
    \textbullet~Score plans\\
    \textbullet~Stress-test%
};
% === Encompassing SRR box around all three stages ===
\node[srrbox, fit=(S1)(S2)(S3), inner ysep=0.6cm, label={[font=\footnotesize\bfseries, text=red]above:SRR}] (SRRbox) {};
% === Main flow arrows ===
\draw[mainarrow] (S1.east) -- (S2.west);
\draw[mainarrow] (S2.east) -- (S3.west);
% === Crisis Readiness (outcome, centered below middle box) ===
\node[outcomebox, fill=crisisbg, below=1.4cm of S2] (CR) {};
\node[stagetitle, above=0.15cm of CR.center, anchor=south] {Crisis\\Preparedness};
\node[font=\scriptsize, below=0.0cm of CR.center, anchor=north, align=center, text width=2.8cm] {%
    {\tiny (improved outcome)}%
};
% === Stacked input boxes to the right of Crisis Readiness (middle and bottom) ===
\node[inputbox, right=1.2cm of CR] (input1) {Monitoring capacity};
\node[inputbox, right=1.2cm of CR, yshift=-0.6cm] (input2) {Response capability};
% === Arrow from SRR to Crisis Readiness (top entry) ===
\coordinate (right3) at ($(S3.east) + (0.6, 0)$);
\draw[contribarrow, rounded corners=8pt] 
    (S3.east) -- (right3) |- ([yshift=0.6cm]CR.east);

\node[font=\tiny, align=center, anchor=west]
    at ([yshift=0.9cm]input1.west)
    {Coordination Capacity};
% === Arrows from stacked input boxes to Crisis Readiness (middle and bottom) ===
\draw[contribarrow] (input1.west) -- (CR.east);
\draw[contribarrow] (input2.west) -- ([yshift=-0.6cm]CR.east);
% === Feedback loop from Crisis Readiness back to Scenarios ===
\coordinate (left1) at ($(S1.west) + (-0.6, 0)$);
\draw[feedbackarrow, rounded corners=8pt] 
    (CR.west) -| (left1) -- (S1.west);
% Feedback label
\node[font=\scriptsize\itshape, text=feedbackcol, align=center, rotate=90, anchor=south] 
    at ($(-1.5, -2.95)$) 
    {feedback};
% === Stage labels above ===
\node[font=\tiny, text=black!50, above=0.15cm of S1.north] {1};
\node[font=\tiny, text=black!50, above=0.15cm of S2.north] {2};
\node[font=\tiny, text=black!50, above=0.15cm of S3.north] {3};
\end{tikzpicture}
